Counterexamples to the sonic criterion

We consider self-similar (pseudo-steady) shock reflection at an oblique wall. There are three parameters: wall corner angle, Mach number, angle of incident shock. Ever since Ernst Mach discovered the irregular reflection named after him, it has been an open problem to predict precisely for what parameters the reflection is regular. Three conflicting proposals, the detachment, sonic and von Neumann criteria, have been studied extensively without a clear result. We demonstrate that the sonic criterion is not correct. We consider polytropic potential flow and prove that there is an open nonempty set of parameters that admit a global regular reflection with a reflected shock that is \emph{transonic}. We also provide a clear physical reason: the flow type (sub- or supersonic) is not decisive; instead the reflected shock type (weak or strong) determines whether structural perturbations decay towards the reflection point.

==> bigger90.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bigger90.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5874,1974)(-11,-4273)
\put(4207,-3469){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Reflected}%
}}}}
\put(4961,-2815){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Mach stem}%
}}}}
\put(4941,-3215){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Contact}%
}}}}
\put(3994,-3109){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Triple point}%
}}}}
\put(174,-3649){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=0$}%
}}}}
\put(1047,-3840){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\put(3101,-2682){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}weak-type}%
}}}}
\put(2054,-2768){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Incident}%
}}}}
\put( 76,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Incident}%
}}}}
\put(1662,-3885){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
\end{picture}%


==> corner.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{corner.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3699,2124)(139,-1423)
\put(1094,-87){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_2=90^\circ$}%
}}}}
\put(447,-508){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(g_{11},g_{12})$}%
}}}}
\put(339,-1090){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_1$}%
}}}}
\put(2206,-1126){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_1$}%
}}}}
\put(2994,-78){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_2=90^\circ$}%
}}}}
\put(2715,-885){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(g_{11},g_{12})$}%
}}}}
\put(2911,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(g_{21},g_{22})$}%
}}}}
\put(1016,351){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(g_{21},g_{22})$}%
}}}}
\put(316,165){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_2-\phi_1$}%
}}}}
\put(1554,-760){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B=\Gamma_2$}%
}}}}
\put(2192,-193){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S=\Gamma_1$}%
}}}}
\end{picture}%


==> elliptic.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{elliptic.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2374,1727)(254,-1037)
\put(483,-986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_A$}%
}}}}
\put(1710,-982){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(2524,-941){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(1010,-12){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi'_n=0$}%
}}}}
\put(478, 28){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(591,373){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec\xi_B$}%
}}}}
\put(1927,-530){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(1064,-982){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\psi'_n=0$}%
}}}}
\put(901,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(751,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(I-c^{-2}\vec\xi^2):$}%
}}}}
\put(301,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=0$}%
}}}}
\put(303,-468){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nabla\psi'$}%
}}}}
\put(303,-347){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_{\vec v}\cdot$}%
}}}}
\put(751,-706){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nabla^2\psi'=0$}%
}}}}
\end{picture}%


==> experiment.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{experiment.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,1524)(-11,-673)
\put(5576,619){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}subsonic}%
}}}}
\end{picture}%


==> index.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{index.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3908,3089)(983,-2838)
\put(1951,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta^{(t)}_0$}%
}}}}
\put(1501,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta^{(t)}_1$}%
}}}}
\put(2176,-790){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Index $0$}%
}}}}
\put(3997,-1396){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Index $1$}%
}}}}
\put(4876,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4876,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1+\epsilon$}%
}}}}
\put(4876,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1+2\epsilon$}%
}}}}
\put(4876,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1+3\epsilon$}%
}}}}
\put(4876,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{1}{1-\theta/\pi}$}%
}}}}
\put(1201,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\Delta,\partial_n)$}%
}}}}
\put(3601,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_*$}%
}}}}
\put(4426,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F'(\psi^0)$}%
}}}}
\put(998,-39){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}}
\put(2958,-2796){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(4876,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> locrr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{locrr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,2724)(-11,-1873)
\put(2456,526){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shock}%
}}}}
\put(2456,643){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Incident}%
}}}}
\put(451,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}solid}%
}}}}
\put(1351,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}reflection}%
}}}}
\put(1351,-181){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}point}%
}}}}
\put(376,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Reflected}%
}}}}
\put(676,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shock}%
}}}}
\put(681,-619){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Reflected}%
}}}}
\put(888,-727){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shock}%
}}}}
\put(1638,-1442){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_3$}%
}}}}
\put(400,110){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_3$}%
}}}}
\put(2492,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_1$}%
}}}}
\put(1452,498){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_2$}%
}}}}
\end{picture}%


==> polar.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{polar.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3024,2724)(-11,-1873)
\put(2383,130){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau$}%
}}}}
\put(2128,266){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}S}%
}}}}
\put(1243,272){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}W}%
}}}}
\put(613,269){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}U}%
}}}}
\put(2385,-37){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_*$}%
}}}}
\put(1473,-379){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_2$}%
}}}}
\put(1158,-664){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Shock}%
}}}}
\put(1158,-784){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}polar}%
}}}}
\put(1281,638){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Shock normal}%
}}}}
\put(1573,148){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vec v_3$}%
}}}}
\end{picture}%


==> rr-hor-detail-potf.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(3600,2590)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rr-hor-detail-potf.pstex_t
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Sun Apr 20 15:24:03 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -40 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (rr-hor-detail-potf.pstex_t)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (X)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 20 15:24:03 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
612 569 M
2784 0 V
stroke
LTb
612 569 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 986 M
2784 0 V
stroke
LTb
612 986 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 1403 M
1497 0 V
1215 0 R
72 0 V
stroke
LTb
612 1403 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 1820 M
2784 0 V
stroke
LTb
612 1820 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 2237 M
2784 0 V
stroke
LTb
612 2237 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 360 M
0 2086 V
stroke
LTb
612 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
960 360 M
0 2086 V
stroke
LTb
960 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
1308 360 M
0 2086 V
stroke
LTb
1308 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
1656 360 M
0 2086 V
stroke
LTb
1656 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
2004 360 M
0 2086 V
stroke
LTb
2004 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
2352 360 M
0 923 V
0 240 R
0 923 V
stroke
LTb
2352 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
2700 360 M
0 923 V
0 240 R
0 923 V
stroke
LTb
2700 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
3048 360 M
0 923 V
0 240 R
0 923 V
stroke
LTb
3048 360 M
0 63 V
0 2023 R
0 -63 V
stroke
LTa
3396 360 M
0 2086 V
stroke
LTb
3396 360 M
0 63 V
0 2023 R
0 -63 V
612 2446 M
612 360 L
2784 0 V
0 2086 V
-2784 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
2109 1283 M
0 240 V
1215 0 V
0 -240 V
-1215 0 V
0 240 R
1215 0 V
stroke
LT1
LTb
LT1
2901 1463 M
351 0 V
699 360 M
7 9 V
15 18 V
15 17 V
15 18 V
15 18 V
15 17 V
14 18 V
15 17 V
15 17 V
15 17 V
15 17 V
15 17 V
15 17 V
16 17 V
15 17 V
15 16 V
15 17 V
15 17 V
15 16 V
16 16 V
15 17 V
15 16 V
16 16 V
15 16 V
15 16 V
16 16 V
15 16 V
16 16 V
15 15 V
15 16 V
16 16 V
16 15 V
15 16 V
16 15 V
15 15 V
16 16 V
16 15 V
15 15 V
16 15 V
16 15 V
16 15 V
16 14 V
15 15 V
16 15 V
16 15 V
16 14 V
16 15 V
16 14 V
16 15 V
16 14 V
16 14 V
16 14 V
17 14 V
16 15 V
16 14 V
16 14 V
16 14 V
17 13 V
16 14 V
16 14 V
17 13 V
16 14 V
16 14 V
17 13 V
16 14 V
17 13 V
16 13 V
17 13 V
17 14 V
16 13 V
17 13 V
16 13 V
17 13 V
17 13 V
17 13 V
16 13 V
17 12 V
17 13 V
17 13 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 13 V
17 12 V
17 12 V
17 12 V
18 12 V
17 13 V
17 12 V
17 12 V
18 12 V
17 11 V
17 12 V
18 12 V
17 12 V
18 12 V
17 11 V
18 12 V
17 11 V
18 12 V
2353 1830 L
18 12 V
18 11 V
17 11 V
18 12 V
18 11 V
18 11 V
18 11 V
18 11 V
18 11 V
17 11 V
18 11 V
18 11 V
19 11 V
18 11 V
18 11 V
18 10 V
18 11 V
18 11 V
19 10 V
18 11 V
18 11 V
18 10 V
19 10 V
18 11 V
19 10 V
18 10 V
19 11 V
18 10 V
19 10 V
19 10 V
18 10 V
19 10 V
19 10 V
18 10 V
19 10 V
19 10 V
19 10 V
19 10 V
19 9 V
19 10 V
19 10 V
19 9 V
19 10 V
19 10 V
19 9 V
19 10 V
20 9 V
19 10 V
19 9 V
19 9 V
20 10 V
19 9 V
20 9 V
19 9 V
20 9 V
19 9 V
2 1 V
stroke
LT0
LTb
LT0
2901 1343 M
351 0 V
750 360 M
11 13 V
15 18 V
15 17 V
16 18 V
16 18 V
15 17 V
16 18 V
15 17 V
16 17 V
16 18 V
15 17 V
16 17 V
16 17 V
16 16 V
15 17 V
16 17 V
16 16 V
16 17 V
16 17 V
16 16 V
16 16 V
16 16 V
16 17 V
16 16 V
16 16 V
16 16 V
16 15 V
17 16 V
16 16 V
16 16 V
16 15 V
17 16 V
16 15 V
16 15 V
17 15 V
16 16 V
17 15 V
16 15 V
17 15 V
16 15 V
17 15 V
16 14 V
17 15 V
17 15 V
16 14 V
17 15 V
17 14 V
17 15 V
17 14 V
16 14 V
17 14 V
17 15 V
17 14 V
17 14 V
17 13 V
17 14 V
17 14 V
17 14 V
18 14 V
17 13 V
17 14 V
17 13 V
17 14 V
18 13 V
17 13 V
18 14 V
17 13 V
17 13 V
18 13 V
17 13 V
18 13 V
18 13 V
17 13 V
18 13 V
17 12 V
18 13 V
18 12 V
18 13 V
17 13 V
18 12 V
18 12 V
18 13 V
18 12 V
18 12 V
18 12 V
18 12 V
18 13 V
18 12 V
19 12 V
18 11 V
18 12 V
18 12 V
19 12 V
18 12 V
18 11 V
19 12 V
18 11 V
19 12 V
18 11 V
19 12 V
18 11 V
19 11 V
2493 1826 L
18 11 V
19 11 V
19 11 V
19 11 V
18 11 V
19 11 V
19 11 V
19 11 V
19 11 V
19 10 V
19 11 V
19 11 V
20 10 V
19 11 V
19 11 V
19 10 V
20 10 V
19 11 V
19 10 V
20 10 V
19 11 V
20 10 V
19 10 V
20 10 V
19 10 V
20 10 V
20 10 V
19 10 V
20 10 V
20 10 V
20 10 V
20 10 V
20 9 V
20 10 V
20 10 V
20 9 V
20 10 V
20 9 V
20 10 V
21 9 V
20 10 V
20 9 V
20 9 V
21 9 V
20 10 V
21 9 V
3 1 V
stroke
LTb
612 2446 M
612 360 L
2784 0 V
0 2086 V
-2784 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
\fontsize{6}{\baselineskip}\selectfont
  \put(2829,1343){\makebox(0,0)[r]{\strut{}detachment}}%
  \put(2829,1463){\makebox(0,0)[r]{\strut{}sonic}}%
  \put(1934,777){\makebox(0,0)[l]{\strut{}MR/IRR}}%
  \put(1064,1612){\makebox(0,0)[l]{\strut{}RR}}%
  \put(8964,-3601){\makebox(0,0)[l]{\strut{}MR/IRR}}%
  \put(5484,7035){\makebox(0,0)[l]{\strut{}RR}}%
  \put(2004,60){\makebox(0,0){\strut{}$M_1$}}%
  \put(120,1403){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\theta$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3396,240){\makebox(0,0){\strut{} 1.7}}%
  \put(3048,240){\makebox(0,0){\strut{} 1.65}}%
  \put(2700,240){\makebox(0,0){\strut{} 1.6}}%
  \put(2352,240){\makebox(0,0){\strut{} 1.55}}%
  \put(2004,240){\makebox(0,0){\strut{} 1.5}}%
  \put(1656,240){\makebox(0,0){\strut{} 1.45}}%
  \put(1308,240){\makebox(0,0){\strut{} 1.4}}%
  \put(960,240){\makebox(0,0){\strut{} 1.35}}%
  \put(612,240){\makebox(0,0){\strut{} 1.3}}%
  \put(540,2237){\makebox(0,0)[r]{\strut{} 134}}%
  \put(540,1820){\makebox(0,0)[r]{\strut{} 132}}%
  \put(540,1403){\makebox(0,0)[r]{\strut{} 130}}%
  \put(540,986){\makebox(0,0)[r]{\strut{} 128}}%
  \put(540,569){\makebox(0,0)[r]{\strut{} 126}}%
\end{picture}%
\endgroup
\endinput


==> rr-hor-potf.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(3600,2590)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rr-hor-potf.pstex_t
%%Creator: gnuplot 4.2 patchlevel 2 
%%CreationDate: Sun Apr 20 15:24:03 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 180 129
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -40 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (rr-hor-potf.pstex_t)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 2 )
  /Author (X)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Apr 20 15:24:03 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1.000 UL
LTa
612 360 M
2784 0 V
stroke
LTb
612 360 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 592 M
2784 0 V
stroke
LTb
612 592 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 824 M
2784 0 V
stroke
LTb
612 824 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 1055 M
2784 0 V
stroke
LTb
612 1055 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 1287 M
2784 0 V
stroke
LTb
612 1287 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 1519 M
2784 0 V
stroke
LTb
612 1519 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 1751 M
2784 0 V
stroke
LTb
612 1751 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 1982 M
2784 0 V
stroke
LTb
612 1982 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 2214 M
1497 0 V
1215 0 R
72 0 V
stroke
LTb
612 2214 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 2446 M
2784 0 V
stroke
LTb
612 2446 M
63 0 V
2721 0 R
-63 0 V
stroke
LTa
612 360 M
0 2086 V
stroke
LTb
612 360 M
0 63 V
0 2023 R
0 -63 V
1450 360 M
0 31 V
0 2055 R
0 -31 V
1940 360 M
0 31 V
0 2055 R
0 -31 V
2288 360 M
0 31 V
0 2055 R
0 -31 V
2558 360 M
0 31 V
0 2055 R
0 -31 V
2778 360 M
0 31 V
0 2055 R
0 -31 V
2965 360 M
0 31 V
0 2055 R
0 -31 V
3126 360 M
0 31 V
0 2055 R
0 -31 V
3269 360 M
0 31 V
0 2055 R
0 -31 V
stroke
LTa
3396 360 M
0 2086 V
stroke
LTb
3396 360 M
0 63 V
0 2023 R
0 -63 V
612 2446 M
612 360 L
2784 0 V
0 2086 V
-2784 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LTb
2109 2143 M
0 240 V
1215 0 V
0 -240 V
-1215 0 V
0 240 R
1215 0 V
stroke
LT1
LTb
LT1
2901 2323 M
351 0 V
614 428 M
2 28 V
2 21 V
2 19 V
2 16 V
2 14 V
2 13 V
2 12 V
2 12 V
2 11 V
1 10 V
2 10 V
2 9 V
2 9 V
2 9 V
2 9 V
2 8 V
2 8 V
2 7 V
2 8 V
2 7 V
2 7 V
2 7 V
2 7 V
2 7 V
2 6 V
2 6 V
2 7 V
2 6 V
2 6 V
2 6 V
2 5 V
1 6 V
2 6 V
2 5 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
1 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
1 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
815 1019 L
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
1 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
1 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
1 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
1 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
1020 1245 L
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
1227 1385 L
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
1440 1475 L
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 1 V
1664 1531 L
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
2 0 V
3 0 V
1907 1560 L
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2194 1567 L
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
4 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 0 V
6 -1 V
5 0 V
5 0 V
2602 1552 L
5 0 V
6 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 0 V
6 -1 V
6 0 V
5 0 V
6 -1 V
6 0 V
6 0 V
7 -1 V
6 0 V
6 0 V
6 -1 V
7 0 V
6 0 V
7 -1 V
6 0 V
7 0 V
7 -1 V
7 0 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 0 V
8 -1 V
7 0 V
8 -1 V
8 0 V
8 0 V
8 -1 V
8 0 V
9 -1 V
8 0 V
9 -1 V
9 0 V
9 -1 V
9 0 V
9 0 V
9 -1 V
10 0 V
10 -1 V
10 0 V
10 -1 V
11 0 V
10 -1 V
11 -1 V
11 0 V
12 -1 V
11 0 V
12 -1 V
12 0 V
13 -1 V
13 0 V
13 -1 V
13 -1 V
14 0 V
15 -1 V
14 -1 V
15 0 V
16 -1 V
16 0 V
17 -1 V
17 -1 V
18 -1 V
19 0 V
19 -1 V
20 -1 V
21 0 V
22 -1 V
22 -1 V
16 0 V
stroke
LT0
LTb
LT0
2901 2203 M
351 0 V
614 429 M
2 28 V
2 22 V
2 18 V
2 16 V
2 14 V
2 14 V
2 12 V
2 12 V
2 11 V
2 10 V
2 10 V
2 10 V
2 9 V
2 9 V
2 8 V
2 8 V
2 8 V
2 8 V
2 8 V
2 7 V
2 7 V
2 7 V
2 7 V
2 7 V
2 6 V
2 6 V
2 7 V
2 6 V
2 6 V
2 6 V
2 6 V
2 5 V
2 6 V
2 6 V
2 5 V
3 5 V
2 6 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 5 V
2 4 V
2 5 V
2 5 V
2 4 V
2 5 V
2 4 V
2 5 V
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
822 1023 L
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
3 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 2 V
1034 1248 L
2 2 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
1251 1385 L
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
1476 1470 L
2 0 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
3 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
2 1 V
1717 1517 L
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
1990 1535 L
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
2345 1526 L
4 -1 V
4 0 V
4 0 V
4 0 V
5 -1 V
4 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
4 0 V
5 0 V
4 -1 V
5 0 V
5 0 V
5 -1 V
4 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
5 -1 V
6 0 V
5 0 V
6 -1 V
5 0 V
6 0 V
6 -1 V
5 0 V
6 -1 V
6 0 V
6 0 V
6 -1 V
6 0 V
6 -1 V
6 0 V
7 0 V
6 -1 V
6 0 V
7 -1 V
6 0 V
7 0 V
6 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
7 0 V
7 -1 V
8 0 V
7 -1 V
7 0 V
8 -1 V
8 0 V
8 -1 V
8 0 V
8 -1 V
8 0 V
8 -1 V
9 0 V
8 -1 V
9 0 V
9 -1 V
9 -1 V
9 0 V
10 -1 V
9 0 V
10 -1 V
10 -1 V
10 0 V
11 -1 V
10 0 V
11 -1 V
11 -1 V
12 0 V
11 -1 V
12 -1 V
12 0 V
13 -1 V
13 -1 V
13 -1 V
13 0 V
14 -1 V
15 -1 V
14 -1 V
16 0 V
15 -1 V
17 -1 V
17 -1 V
17 -1 V
3147 1477 L
19 0 V
20 -1 V
20 -1 V
21 -1 V
23 -1 V
23 -1 V
24 -1 V
26 -1 V
27 -1 V
29 -1 V
17 -1 V
stroke
LTb
612 2446 M
612 360 L
2784 0 V
0 2086 V
-2784 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
\fontsize{6}{\baselineskip}\selectfont
  \put(2829,2203){\makebox(0,0)[r]{\strut{}detachment}}%
  \put(2829,2323){\makebox(0,0)[r]{\strut{}sonic}}%
  \put(1720,731){\makebox(0,0)[l]{\strut{}MR/IRR}}%
  \put(1450,1913){\makebox(0,0)[l]{\strut{}RR}}%
  \put(2004,60){\makebox(0,0){\strut{}$M_1$}}%
  \put(120,1403){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\theta$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3396,240){\makebox(0,0){\strut{} 10}}%
  \put(612,240){\makebox(0,0){\strut{} 1}}%
  \put(540,2446){\makebox(0,0)[r]{\strut{} 180}}%
  \put(540,2214){\makebox(0,0)[r]{\strut{} 170}}%
  \put(540,1982){\makebox(0,0)[r]{\strut{} 160}}%
  \put(540,1751){\makebox(0,0)[r]{\strut{} 150}}%
  \put(540,1519){\makebox(0,0)[r]{\strut{} 140}}%
  \put(540,1287){\makebox(0,0)[r]{\strut{} 130}}%
  \put(540,1055){\makebox(0,0)[r]{\strut{} 120}}%
  \put(540,824){\makebox(0,0)[r]{\strut{} 110}}%
  \put(540,592){\makebox(0,0)[r]{\strut{} 100}}%
  \put(540,360){\makebox(0,0)[r]{\strut{} 90}}%
\end{picture}%
\endgroup
\endinput

